Segment-Based Credit Scoring Using Latent Clusters in the Variational Autoencoder

Identifying customer segments in retail banking portfolios with different risk profiles can improve the accuracy of credit scoring. The Variational Autoencoder (VAE) has shown promising results in different research domains, and it has been documented the powerful information embedded in the latent space of the VAE. We use the VAE and show that transforming the input data into a meaningful representation, it is possible to steer configurations in the latent space of the VAE. Specifically, the Weight of Evidence (WoE) transformation encapsulates the propensity to fall into financial distress and the latent space in the VAE preserves this characteristic in a well-defined clustering structure. These clusters have considerably different risk profiles and therefore are suitable not only for credit scoring but also for marketing and customer purposes. This new clustering methodology offers solutions to some of the challenges in the existing clustering algorithms, e.g., suggests the number of clusters, assigns cluster labels to new customers, enables cluster visualization, scales to large datasets, captures non-linear relationships among others. Finally, for portfolios with a large number of customers in each cluster, developing one classifier model per cluster can improve the credit scoring assessment.

==> ae_fig.tex <==
\documentclass[main]{subfiles}

\begin{document}

{
    \begin{tikzpicture}
    [shorten >=1pt,->,draw=black!50, 
    node distance = \layersep,
every pin edge/.style = {<-,shorten <=1pt},
		rectangle/.style={fill=black!25,minimum size=17pt,inner sep=0pt},
        neuron/.style = {circle,fill=black!25,minimum size=17pt,inner sep=0pt},
  input neuron/.style = {neuron, fill=black,opacity=0.2,draw=black},
 output neuron/.style = {neuron, fill=black,opacity=0.2,draw=black},
 hidden neuron/.style = {neuron, fill=black,opacity=0.2,draw=black},
         annot/.style = {text width=3em, text centered},
                         ]
% Draw the input layer nodes
\foreach \name / \y in {1,...,3}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
    \node[input neuron, pin=left:$x_\y$] (I-\name) at (0,-\y) {};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,2}
	\path[yshift=-0.5cm]
     	node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

% Draw the output layer node
\foreach \name / \y in {1,...,3}
	\node[output neuron,pin={[pin edge={->}]right:$\tilde{x}_\y$}] (O-\name)  at (2*\layersep, -\y)  {};

% Connect every node in the input layer with every node in the hidden layer.
\foreach \source in {1,...,3}
    \foreach \dest in {1,...,2}
        \path (I-\source) edge (H-\dest);

% Connect every node in the hidden layer with the output layer
\foreach \source in {1,...,2}
	\path (H-\source) edge (O-1);

\foreach \source in {1,...,2}
	\path (H-\source) edge (O-2);

\foreach \source in {1,...,2}
	\path (H-\source) edge (O-3);
	
\draw[-,shorten >= -0.2pt,decorate,decoration={brace,mirror,raise=5pt}]
(0.2,-3.2) --node[below=7pt] {$f_{\phi}(x)$} (1.6,-3.2);

\draw[-,shorten >= -0.2pt,decoration={brace,mirror,raise=5pt},decorate]
(2.1,-3.2) --node[below=7pt] {$g_{\theta}(z)$} (3.3,-3.2);
    
% Annotate the layers
\node[annot,above of=H-1, node distance=1.3cm] (hl) {\small Hidden layer};
\node[annot,left of=hl] {\small Input layer};
\node[annot,right of=hl] {\small Output layer};

	
    \end{tikzpicture}
}

\end{document}
